An IMEX-RK scheme for capturing similarity solutions in the multidimensional Burgers' equation

In this paper we introduce a new, simple and efficient numerical scheme for the implementation of the freezing method for capturing similarity solutions in partial differential equations. The scheme is based on an IMEX-Runge-Kutta approach for a method of lines (semi-)discretization of the freezing partial differential algebraic equation (PDAE). We prove second order convergence for the time discretization at smooth solutions in the ODE-sense and we present numerical experiments that show second order convergence for the full discretization of the PDAE. As an example serves the multi-dimensional Burgers' equation. By considering very different sizes of viscosity, Burgers' equation can be considered as a prototypical example of general coupled hyperbolic-parabolic PDEs. Numerical experiments show that our method works perfectly well for all sizes of viscosity, suggesting that the scheme is indeed suitable for capturing similarity solutions in general hyperbolic-parabolic PDEs by direct forward simulation with the freezing method.

==> images/gridKT.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3644,1382)(-21,-521)
\thicklines
{\color[rgb]{0,0,0}\multiput(  1,839)(180.00000,0.00000){3}{\line( 1, 0){ 90.000}}
}%
{\color[rgb]{0,0,0}\multiput(  1,-61)(180.00000,0.00000){3}{\line( 1, 0){ 90.000}}
}%
{\color[rgb]{0,0,0}\multiput(3151,839)(180.00000,0.00000){3}{\line( 1, 0){ 90.000}}
}%
{\color[rgb]{0,0,0}\multiput(3151,-61)(180.00000,0.00000){3}{\line( 1, 0){ 90.000}}
}%
{\color[rgb]{0,0,0}\put(361,-61){\line( 1, 0){2790}}
}%
{\color[rgb]{0,0,0}\put(3151,839){\line(-1, 0){2790}}
}%
{\color[rgb]{0,0,0}\put(451,-16){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(901,-16){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(1126,-16){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(1351,-16){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(1801,-16){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(2251,-16){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(2476,-16){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(2701,-16){\line( 0,-1){ 90}}
}%
{\color[rgb]{0,0,0}\put(3151,-16){\line( 0,-1){ 90}}
}%
\put(271,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_{j-1}$}%
}}}}
\put(766,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_{j-\halb,l}$}%
}}}}
\put(991,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_{j-\halb}$}%
}}}}
\put(1261,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_{j-\halb,r}$}%
}}}}
\put(1711,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_j$}%
}}}}
\put(2386,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_{j+\halb}$}%
}}}}
\put(2161,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_{j+\halb,l}$}%
}}}}
\put(2611,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_{j+\halb,r}$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\multiput(901,-61)(0.00000,120.00000){8}{\line( 0, 1){ 60.000}}
}%
{\color[rgb]{0,0,0}\multiput(1351,-61)(0.00000,120.00000){8}{\line( 0, 1){ 60.000}}
}%
{\color[rgb]{0,0,0}\multiput(2251,-61)(0.00000,120.00000){8}{\line( 0, 1){ 60.000}}
}%
{\color[rgb]{0,0,0}\multiput(2701,-61)(0.00000,120.00000){8}{\line( 0, 1){ 60.000}}
}%
{\color[rgb]{0,0,0}\put(901,839){\line( 1,-4){225}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-61)(-1.31223,7.87340){115}{\makebox(1.5875,11.1125){\tiny}}
}%
{\color[rgb]{0,0,0}\put(1126,-61){\line( 0, 1){900}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-61)(1.31308,7.87850){114}{\makebox(1.5875,11.1125){\tiny}}
}%
{\color[rgb]{0,0,0}\put(1126,-61){\line( 1, 4){225}}
}%
{\color[rgb]{0,0,0}\put(2476,-61){\line(-1, 4){225}}
}%
{\color[rgb]{0,0,0}\multiput(2476,-61)(-1.31308,7.87850){114}{\makebox(1.5875,11.1125){\tiny}}
}%
{\color[rgb]{0,0,0}\multiput(2476,-61)(1.31308,7.87850){114}{\makebox(1.5875,11.1125){\tiny}}
}%
{\color[rgb]{0,0,0}\put(2476,-61){\line( 1, 4){225}}
}%
\end{picture}%

